Automatic Synthesis of Low-Complexity Translation Operators for the Fast Multipole Method

The FMM is the leading approach for attaining linear complexity in the evaluation of long-range (e.g. Coulomb) many-body interactions. We demonstrate a new, hybrid symbolic-numerical method for the automatic synthesis of all families of translation operators required for the execution of the Fast Multipole Method (FMM). Our method is dimension-independent (demonstrated in 2D and 3D) and applicable to any translation-invariant kernel. Low complexity in translation operators for the FMM is usually achieved by algorithms specialized for a potential obeying a specific partial differential equation (PDE). Absent a PDE or specialized algorithms, Taylor series based FMMs or kernel-independent FMM have been used, at asymptotically higher expense. When symbolically provided with a constant-coefficient elliptic PDE obeyed by the potential, our algorithm can automatically synthesize translation operators requiring $\mathrm{O}(p^d)$ operations, where $p$ is the expansion order and $d$ is dimension, compared with $\mathrm{O}(p^{2d})$ operations in a naive approach carried out on (Cartesian) Taylor expansions. This is achieved by using a compression scheme that asymptotically reduces the number of terms in the Taylor expansion and then operating directly on this "compressed" representation. Judicious exploitation of shared subexpressions permits formation, translation, and evaluation of local and multipole expansions to be performed in $\mathrm{O}(p^d)$ operations, while an FFT-based scheme permits multipole-to-local translations in $\mathrm{O}(p^{d-1}\log(p))$ operations. We demonstrate computational scaling of code generation and evaluation as well as numerical accuracy through numerical experiments on a number of potentials from classical physics.

==> figures/accuracy-biharmonic-2d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Geometric parameter \(\displaystyle R\)},
xmajorgrids,
xmin=0.000766195408102296, xmax=0.159320078414908,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgrey176},
ymajorgrids,
ymin=3.74476362660787e-18, ymax=3.64170312792849e-16,
ymode=log,
ytick style={color=black},
ytick={1e-19,1e-18,1e-17,1e-16,1e-15,1e-14},
yticklabels={
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-14}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 4.61086702399001e-18
0.001953125 1.15002276889131e-17
0.00390625 1.70025069801774e-17
0.0078125 2.90781752352504e-17
0.015625 2.9690729087324e-17
0.03125 5.51457084955248e-17
0.0625 7.49896779703581e-17
0.125 1.01277951553603e-16
};
\addlegendentry{\(\displaystyle p=2\)}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 5.27967040282205e-18
0.001953125 1.46521290506643e-17
0.00390625 1.9402189388415e-17
0.0078125 2.76343803968312e-17
0.015625 3.40728389459389e-17
0.03125 5.72496987542302e-17
0.0625 7.82264851409557e-17
0.125 1.11068135347524e-16
};
\addlegendentry{\(\displaystyle p=4\)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.27756267316786e-16
0.001953125 1.17008366839626e-16
0.00390625 1.37586567164567e-16
0.0078125 1.41854690525656e-16
0.015625 1.53906528741027e-16
0.03125 1.50625356283618e-16
0.0625 1.75959330458839e-16
0.125 2.16217418046948e-16
};
\addlegendentry{\(\displaystyle p=6\)}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.28191963502437e-16
0.001953125 1.17190781704007e-16
0.00390625 1.38323889569896e-16
0.0078125 1.67831051520597e-16
0.015625 1.83291664283492e-16
0.03125 1.96047579237358e-16
0.0625 2.05929526902188e-16
0.125 2.42554996395081e-16
};
\addlegendentry{\(\displaystyle p=8\)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.28208508640395e-16
0.001953125 1.16839918924852e-16
0.00390625 1.38486223899699e-16
0.0078125 1.66700222647948e-16
0.015625 1.85384730837351e-16
0.03125 2.26344326815172e-16
0.0625 2.40524990061666e-16
0.125 2.70245141121097e-16
};
\addlegendentry{\(\displaystyle p=10\)}
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.27756267316786e-16
0.001953125 1.17010376478475e-16
0.00390625 1.37848234543632e-16
0.0078125 1.67839535532164e-16
0.015625 1.84478723061703e-16
0.03125 2.25826791259075e-16
0.0625 2.64607243222042e-16
0.125 2.95764708490111e-16
};
\addlegendentry{\(\displaystyle p=12\)}
\end{axis}



==> figures/accuracy-biharmonic-3d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Geometric parameter \(\displaystyle R\)},
xmajorgrids,
xmin=0.000766195408102296, xmax=0.159320078414908,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgrey176},
ymajorgrids,
ymin=4.03962566163905e-18, ymax=1.65414822401268e-15,
ymode=log,
ytick style={color=black},
ytick={1e-19,1e-18,1e-17,1e-16,1e-15,1e-14,1e-13},
yticklabels={
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-13}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 5.30981022749988e-18
0.001953125 8.09107544447069e-18
0.00390625 1.23816018845077e-17
0.0078125 1.78741151878381e-17
0.015625 2.47039674690868e-17
0.03125 3.52879356484682e-17
0.0625 4.98987223391498e-17
0.125 6.83802177274614e-17
};
\addlegendentry{\(\displaystyle p=2\)}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.55046320784341e-16
0.001953125 1.62036110701717e-16
0.00390625 1.61651714133185e-16
0.0078125 1.63264663695501e-16
0.015625 1.65836598392736e-16
0.03125 1.70345905683628e-16
0.0625 1.80316203525456e-16
0.125 1.94810706480356e-16
};
\addlegendentry{\(\displaystyle p=4\)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.9859710941596e-16
0.001953125 3.02967903456101e-16
0.00390625 3.96518071192259e-16
0.0078125 4.36776878055573e-16
0.015625 4.39387348827432e-16
0.03125 4.4189102311209e-16
0.0625 4.50556449358369e-16
0.125 4.6776954316474e-16
};
\addlegendentry{\(\displaystyle p=6\)}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.98559648318398e-16
0.001953125 3.03072392368867e-16
0.00390625 3.96646960203285e-16
0.0078125 5.07269011086054e-16
0.015625 6.5519703769135e-16
0.03125 6.91100958608867e-16
0.0625 7.01353229780669e-16
0.125 7.34527237705163e-16
};
\addlegendentry{\(\displaystyle p=8\)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.98556750480463e-16
0.001953125 3.03069811152267e-16
0.00390625 3.96606328738763e-16
0.0078125 5.07192371096403e-16
0.015625 6.66990324966217e-16
0.03125 8.87648384960342e-16
0.0625 9.57864577463267e-16
0.125 9.97375574606799e-16
};
\addlegendentry{\(\displaystyle p=10\)}
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.9859710941596e-16
0.001953125 3.02967903456101e-16
0.00390625 3.96601327655438e-16
0.0078125 5.07297071226929e-16
0.015625 6.66837345822328e-16
0.03125 9.12501981087672e-16
0.0625 1.20305743967721e-15
0.125 1.25845168237256e-15
};
\addlegendentry{\(\displaystyle p=12\)}
\end{axis}



==> figures/accuracy-helmholtz-2d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Geometric parameter \(\displaystyle R\)},
xmajorgrids,
xmin=0.000766195408102296, xmax=0.159320078414908,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgrey176},
ymajorgrids,
ymin=1e-16, ymax=0.00196116521531852,
ymode=log,
ytick style={color=black},
ytick={1e-18,1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1},
yticklabels={
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 2.52630890948885e-10
0.001953125 2.02070814132743e-09
0.00390625 1.6160370643103e-08
0.0078125 1.29198525199096e-07
0.015625 1.03224230339829e-06
0.03125 8.23651331405856e-06
0.0625 6.55494162438926e-05
0.125 0.000518704630468735
};
\addlegendentry{\(\displaystyle p=2\)}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 3.14234069840418e-15
0.001953125 2.54355888155819e-15
0.00390625 7.21089959599111e-14
0.0078125 2.34773470024703e-12
0.015625 7.51444192774197e-11
0.03125 2.40410443747435e-09
0.0625 7.69003375890826e-08
0.125 2.45909997112355e-06
};
\addlegendentry{\(\displaystyle p=4\)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 3.18829985321841e-15
0.001953125 3.4071106400925e-15
0.00390625 1.96725284822655e-15
0.0078125 1.47612732587265e-15
0.015625 3.14263360260281e-14
0.03125 4.01651805761239e-12
0.0625 5.32385129771771e-10
0.125 7.25043316047608e-08
};
\addlegendentry{\(\displaystyle p=6\)}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 3.16230863685638e-15
0.001953125 3.40432578726191e-15
0.00390625 1.96654588673725e-15
0.0078125 1.45558975607786e-15
0.015625 5.69941155932923e-15
0.03125 1.5196018836966e-14
0.0625 7.96089005884397e-12
0.125 4.44340150316667e-09
};
\addlegendentry{\(\displaystyle p=8\)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 3.14896580110272e-15
0.001953125 3.40457958657312e-15
0.00390625 1.96983132438661e-15
0.0078125 1.4576030433005e-15
0.015625 5.70675349976233e-15
0.03125 3.1373947822333e-15
0.0625 1.79684799720004e-13
0.125 4.05046663805671e-10
};
\addlegendentry{\(\displaystyle p=10\)}
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 3.16207922113603e-15
0.001953125 3.4052851097646e-15
0.00390625 1.96760798495757e-15
0.0078125 1.45876813219913e-15
0.015625 5.70110302464062e-15
0.03125 3.13220045823586e-15
0.0625 5.33598590569826e-15
0.125 4.32776819578593e-11
};
\addlegendentry{\(\displaystyle p=12\)}
\addplot [semithick, grey, dashed]
table {%
0.0009765625 2.47337641939514e-10
0.00350765306122449 1.14614609577849e-08
0.00603874362244898 5.84830294805219e-08
0.00856983418367347 1.67150370149214e-07
0.011100924744898 3.63301809902926e-07
0.0136320153061224 6.72775675680721e-07
0.0161631058673469 1.12141029442166e-06
0.0186941964285714 1.73504399306481e-06
0.0212252869897959 2.53951509854924e-06
0.0237563775510204 3.56066193781401e-06
0.0262874681122449 4.82432283779817e-06
0.0288185586734694 6.35633612544081e-06
0.0313496492346939 8.18254012768097e-06
0.0338807397959184 1.03287731714577e-05
0.0364118303571429 1.28208735837101e-05
0.0389429209183673 1.56846796913773e-05
0.0414740114795918 1.89460298213982e-05
0.0440051020408163 2.2630762300712e-05
0.0465361926020408 2.67647154562577e-05
0.0490672831632653 3.13737276149743e-05
0.0515983737244898 3.6483637103801e-05
0.0541294642857143 4.21202822496768e-05
0.0566605548469388 4.83095013795408e-05
0.0591916454081633 5.5077132820332e-05
0.0617227359693878 6.24490148989895e-05
0.0642538265306122 7.04509859424524e-05
0.0667849170918367 7.91088842776596e-05
0.0693160076530612 8.84485482315504e-05
0.0718470982142857 9.84958161310637e-05
0.0743781887755102 0.000109276526303139
0.0769092793367347 0.000120816517074714
0.0794403698979592 0.00013314162677273
0.0819714604591837 0.000146277693724124
0.0845025510204082 0.000160250556255836
0.0870336415816327 0.000175086052694805
0.0895647321428571 0.00019081002136797
0.0920958227040816 0.00020744830060227
0.0946269132653061 0.000225026728724644
0.0971580038265306 0.000243571144062031
0.0996890943877551 0.000263107384941371
0.10222018494898 0.000283661289689602
0.104751275510204 0.000305258696633663
0.107282366071429 0.000327925444100494
0.109813456632653 0.000351687370417033
0.112344547193878 0.00037657031391022
0.114875637755102 0.000402600112906993
0.117406728316327 0.000429802605734292
0.119937818877551 0.000458203630719056
0.122468909438776 0.000487829026188224
0.125 0.000518704630468735
};
\addlegendentry{\(\displaystyle R^{3}\)}
\addplot [semithick, red, dashed]
table {%
0.0009765625 1.74797165389537e-38
0.00350765306122449 2.89500972394327e-31
0.00603874362244898 3.37862130055749e-28
0.00856983418367347 3.19944955954324e-26
0.011100924744898 9.24917256868135e-25
0.0136320153061224 1.33571765878969e-23
0.0161631058673469 1.22252134330704e-22
0.0186941964285714 8.10255978451145e-22
0.0212252869897959 4.2221168281462e-21
0.0237563775510204 1.82631911849675e-20
0.0262874681122449 6.81032264247649e-20
0.0288185586734694 2.24995148511573e-19
0.0313496492346939 6.72138448741278e-19
0.0338807397959184 1.84425650148978e-18
0.0364118303571429 4.70529070906441e-18
0.0389429209183673 1.12720944001815e-17
0.0414740114795918 2.55577364832108e-17
0.0440051020408163 5.52043426639298e-17
0.0465361926020408 1.14212818480862e-16
0.0490672831632653 2.27368332624811e-16
0.0515983737244898 4.37221994311675e-16
0.0541294642857143 8.14839921244147e-16
0.0566605548469388 1.47599375915808e-15
0.0591916454081633 2.60506873290963e-15
0.0617227359693878 4.48973817055065e-15
0.0642538265306122 7.57043397168998e-15
0.0667849170918367 1.25098731817673e-14
0.0693160076530612 2.02894303975104e-14
0.0718470982142857 3.23410296797022e-14
0.0743781887755102 5.0725530908678e-14
0.0769092793367347 7.83713750464663e-14
0.0794403698979592 1.19390610225577e-13
0.0819714604591837 1.79493435008227e-13
0.0845025510204082 2.66527165683051e-13
0.0870336415816327 3.91171171048346e-13
0.0895647321428571 5.67825942320424e-13
0.0920958227040816 8.15742211528394e-13
0.0946269132653061 1.16044504612939e-12
0.0971580038265306 1.63551829174779e-12
0.0996890943877551 2.28482678495133e-12
0.10222018494898 3.16526760565625e-12
0.104751275510204 4.35015749263796e-12
0.107282366071429 5.93338163189589e-12
0.109813456632653 8.03444959108116e-12
0.112344547193878 1.08046274782569e-11
0.114875637755102 1.44343417349683e-11
0.117406728316327 1.91620796386788e-11
0.119937818877551 2.52850449175644e-11
0.122468909438776 3.31718642247716e-11
0.125 4.32776819578593e-11
};
\addlegendentry{\(\displaystyle R^{13}\)}
\end{axis}



==> figures/accuracy-helmholtz-3d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Geometric parameter \(\displaystyle R\)},
xmajorgrids,
xmin=0.000766195408102296, xmax=0.159320078414908,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgrey176},
ymajorgrids,
ymin=1e-16, ymax=0.00252284041656394,
ymode=log,
ytick style={color=black},
ytick={1e-18,1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1},
yticklabels={
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 3.21294421475714e-10
0.001953125 2.56937840837345e-09
0.00390625 2.05399327892265e-08
0.0078125 1.64076180448694e-07
0.015625 1.30867070173216e-06
0.03125 1.04047912460387e-05
0.0625 8.2151098412257e-05
0.125 0.000637914616199765
};
\addlegendentry{\(\displaystyle p=2\)}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 7.67770796059873e-15
0.001953125 8.31043396419914e-15
0.00390625 2.11129684915448e-13
0.0078125 6.78551399250205e-12
0.015625 2.17439992356482e-10
0.03125 6.97454456406824e-09
0.0625 2.23880998919188e-07
0.125 7.16107770914263e-06
};
\addlegendentry{\(\displaystyle p=4\)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 7.70495540597146e-15
0.001953125 3.7551498422976e-15
0.00390625 3.56408379128076e-15
0.0078125 1.26872876344863e-15
0.015625 1.23789789357429e-13
0.03125 1.59289338387482e-11
0.0625 2.07254679717215e-09
0.125 2.71217430081608e-07
};
\addlegendentry{\(\displaystyle p=6\)}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 7.69956576317867e-15
0.001953125 3.75233325741724e-15
0.00390625 3.57406696552449e-15
0.0078125 7.46225982045674e-16
0.015625 2.95142272041718e-15
0.03125 5.66138642807363e-14
0.0625 2.95106597118842e-11
0.125 1.57912366116239e-08
};
\addlegendentry{\(\displaystyle p=8\)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 7.72316669315473e-15
0.001953125 3.7467742550405e-15
0.00390625 3.57430230094929e-15
0.0078125 7.41031764432325e-16
0.015625 2.95860555303196e-15
0.03125 1.80162882755588e-14
0.0625 6.50907022784949e-13
0.125 1.41541467913266e-09
};
\addlegendentry{\(\displaystyle p=10\)}
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 7.72116267164705e-15
0.001953125 3.75134470502999e-15
0.00390625 3.56279959409323e-15
0.0078125 7.28145241558674e-16
0.015625 2.93306670622603e-15
0.03125 1.81034408202638e-14
0.0625 1.81631344615183e-14
0.125 1.59753283448976e-10
};
\addlegendentry{\(\displaystyle p=12\)}
\addplot [semithick, grey, dashed]
table {%
0.0009765625 3.04181392764933e-10
0.00350765306122449 1.40955623653617e-08
0.00603874362244898 7.19237444854762e-08
0.00856983418367347 2.05565283126601e-07
0.011100924744898 4.4679673366223e-07
0.0136320153061224 8.27394651465856e-07
0.0161631058673469 1.37913559191097e-06
0.0186941964285714 2.13379611037107e-06
0.0212252869897959 3.12315276221964e-06
0.0237563775510204 4.37898210283018e-06
0.0262874681122449 5.93306068757619e-06
0.0288185586734694 7.81716507183114e-06
0.0313496492346939 1.00630718109685e-05
0.0338807397959184 1.27025574603619e-05
0.0364118303571429 1.57673985753847e-05
0.0389429209183673 1.92893717114104e-05
0.0414740114795918 2.33002534238125e-05
0.0440051020408163 2.78318202679645e-05
0.0465361926020408 3.291584879924e-05
0.0490672831632653 3.85841155730123e-05
0.0515983737244898 4.4868397144655e-05
0.0541294642857143 5.18004700695416e-05
0.0566605548469388 5.94121109030456e-05
0.0591916454081633 6.77350962005405e-05
0.0617227359693878 7.68012025173997e-05
0.0642538265306122 8.66422064089968e-05
0.0667849170918367 9.72898844307052e-05
0.0693160076530612 0.000108776013137898
0.0718470982142857 0.00012113236908595
0.0743781887755102 0.000134390728830234
0.0769092793367347 0.000148582868926122
0.0794403698979592 0.00016374056592899
0.0819714604591837 0.00017989559639421
0.0845025510204082 0.000197079736877155
0.0870336415816327 0.0002153247639332
0.0895647321428571 0.000234662454117718
0.0920958227040816 0.000255124583986082
0.0946269132653061 0.000276742930093666
0.0971580038265306 0.000299549268995843
0.0996890943877551 0.000323575377247987
0.10222018494898 0.000348853031405471
0.104751275510204 0.000375414008023669
0.107282366071429 0.000403290083657954
0.109813456632653 0.000432513034863699
0.112344547193878 0.000463114638196279
0.114875637755102 0.000495126670211067
0.117406728316327 0.000528580907463436
0.119937818877551 0.00056350912650876
0.122468909438776 0.000599943103902411
0.125 0.000637914616199765
};
\addlegendentry{\(\displaystyle R^{3}\)}
\addplot [semithick, red, dashed]
table {%
0.0009765625 6.45238373343172e-38
0.00350765306122449 1.06865083362595e-30
0.00603874362244898 1.24716903003325e-27
0.00856983418367347 1.18103038158122e-25
0.011100924744898 3.4141978502264e-24
0.0136320153061224 4.93060792766607e-23
0.0161631058673469 4.5127601536035e-22
0.0186941964285714 2.99094237805467e-21
0.0212252869897959 1.55853316510415e-20
0.0237563775510204 6.7415920309593e-20
0.0262874681122449 2.51393178715514e-19
0.0288185586734694 8.30536944418912e-19
0.0313496492346939 2.48110155768685e-18
0.0338807397959184 6.80780527760243e-18
0.0364118303571429 1.73688979249614e-17
0.0389429209183673 4.1609300921645e-17
0.0414740114795918 9.4342675855243e-17
0.0440051020408163 2.03778820912649e-16
0.0465361926020408 4.21600047388077e-16
0.0490672831632653 8.39297209229025e-16
0.0515983737244898 1.61394155203166e-15
0.0541294642857143 3.00786333775481e-15
0.0566605548469388 5.44841679841591e-15
0.0591916454081633 9.61623323767233e-15
0.0617227359693878 1.6573217005247e-14
0.0642538265306122 2.79451585528259e-14
0.0667849170918367 4.61783816948331e-14
0.0693160076530612 7.48954883597489e-14
0.0718470982142857 1.19382218448855e-13
0.0743781887755102 1.87245937184079e-13
0.0769092793367347 2.8929655946627e-13
0.0794403698979592 4.40713114327261e-13
0.0819714604591837 6.6257397122196e-13
0.0845025510204082 9.83846359601162e-13
0.0870336415816327 1.44395161983037e-12
0.0895647321428571 2.09604707575433e-12
0.0920958227040816 3.01119401141873e-12
0.0946269132653061 4.28361450970926e-12
0.0971580038265306 6.03727846380465e-12
0.0996890943877551 8.43410655320132e-12
0.10222018494898 1.16841260927663e-11
0.104751275510204 1.60579751855882e-11
0.107282366071429 2.19022173732454e-11
0.109813456632653 2.96580048841412e-11
0.112344547193878 3.98837146078043e-11
0.114875637755102 5.32822781227315e-11
0.117406728316327 7.07340366096895e-11
0.119937818877551 9.33360745076185e-11
0.122468909438776 1.22449123619675e-10
0.125 1.59753283448976e-10
};
\addlegendentry{\(\displaystyle R^{13}\)}
\end{axis}



==> figures/accuracy-l2l-biharmonic-2d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Geometric parameter \(\displaystyle R\)},
xmajorgrids,
xmin=0.000766195408102296, xmax=0.159320078414908,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgrey176},
ymajorgrids,
ymin=7.21784746572467e-19, ymax=9.40672184038981e-16,
ymode=log,
ytick style={color=black},
ytick={1e-20,1e-19,1e-18,1e-17,1e-16,1e-15,1e-14},
yticklabels={
  \(\displaystyle {10^{-20}}\),
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-14}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1e-18
0.001953125 1e-18
0.00390625 1e-18
0.0078125 1e-18
0.015625 1e-18
0.03125 1.0390132318095e-17
0.0625 1.51584784318626e-17
0.125 1.72814091116336e-17
};
\addlegendentry{\(\displaystyle p=2\)}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 3.99117648538082e-16
0.001953125 1e-18
0.00390625 2.08291292466353e-16
0.0078125 2.15850329170348e-16
0.015625 1e-18
0.03125 2.3762613541906e-16
0.0625 4.90238266186624e-17
0.125 1.95364494409635e-16
};
\addlegendentry{\(\displaystyle p=4\)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 2.10265752854419e-16
0.001953125 2.07355427793771e-16
0.00390625 1e-18
0.0078125 2.15966122501717e-16
0.015625 2.22493949387205e-16
0.03125 2.3951179016056e-16
0.0625 7.07801373424756e-17
0.125 2.04277621439233e-16
};
\addlegendentry{\(\displaystyle p=6\)}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 2.10874012048406e-16
0.001953125 2.07355427793771e-16
0.00390625 1e-18
0.0078125 2.17764526299256e-16
0.015625 2.23874286626655e-16
0.03125 6.78962833964342e-16
0.0625 1.61529363959608e-16
0.125 2.02887370646223e-16
};
\addlegendentry{\(\displaystyle p=8\)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 2.16051922691197e-16
0.001953125 2.07355427793771e-16
0.00390625 1e-18
0.0078125 2.11592323340936e-16
0.015625 2.20551780659294e-16
0.03125 2.37146059351766e-16
0.0625 1.62687973383923e-16
0.125 2.26635282083231e-16
};
\addlegendentry{\(\displaystyle p=10\)}
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 2.10265752854419e-16
0.001953125 2.07355427793771e-16
0.00390625 1e-18
0.0078125 2.1152141834369e-16
0.015625 2.17276257367028e-16
0.03125 2.38809555130283e-16
0.0625 1.6450380898264e-16
0.125 2.17292471236663e-16
};
\addlegendentry{\(\displaystyle p=12\)}
\end{axis}



==> figures/accuracy-l2l-biharmonic-3d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Geometric parameter \(\displaystyle R\)},
xmajorgrids,
xmin=0.000766195408102296, xmax=0.159320078414908,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgrey176},
ymajorgrids,
ymin=7.22771922167532e-19, ymax=9.14056975325473e-16,
ymode=log,
ytick style={color=black},
ytick={1e-20,1e-19,1e-18,1e-17,1e-16,1e-15,1e-14},
yticklabels={
  \(\displaystyle {10^{-20}}\),
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-14}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1e-18
0.001953125 1e-18
0.00390625 1e-18
0.0078125 1e-18
0.015625 1e-18
0.03125 1e-18
0.0625 1e-18
0.125 1e-18
};
\addlegendentry{\(\displaystyle p=2\)}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1e-18
0.001953125 1.64012941492174e-16
0.00390625 1.64314184089502e-16
0.0078125 1e-18
0.015625 2.80568109175924e-16
0.03125 1.68735411722991e-16
0.0625 1.66010969482914e-16
0.125 1.62556414889725e-16
};
\addlegendentry{\(\displaystyle p=4\)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1e-18
0.001953125 1.64835009920372e-16
0.00390625 6.60498177022093e-16
0.0078125 5.37089600906422e-16
0.015625 1.66482430257048e-16
0.03125 1e-18
0.0625 1.70235880923664e-16
0.125 1.63737214855915e-16
};
\addlegendentry{\(\displaystyle p=6\)}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1e-18
0.001953125 1.64265452383645e-16
0.00390625 5.34648383245218e-16
0.0078125 2.79085306259393e-16
0.015625 4.02252710999512e-16
0.03125 4.1110852442069e-17
0.0625 1.70831509444343e-16
0.125 1.67364740267575e-16
};
\addlegendentry{\(\displaystyle p=8\)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1e-18
0.001953125 1.64441464918561e-16
0.00390625 5.34595978802719e-16
0.0078125 3.9744259034378e-16
0.015625 4.02989665255659e-16
0.03125 1.70223657694353e-16
0.0625 2.93904850800449e-16
0.125 1.59619103349967e-16
};
\addlegendentry{\(\displaystyle p=10\)}
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1e-18
0.001953125 1.64866822337174e-16
0.00390625 6.60654717026632e-16
0.0078125 2.79140464244554e-16
0.015625 4.0241582824107e-16
0.03125 1.6891659916103e-16
0.0625 2.87100875385344e-16
0.125 3.01838514551925e-16
};
\addlegendentry{\(\displaystyle p=12\)}
\end{axis}



==> figures/accuracy-l2l-helmholtz-2d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Geometric parameter \(\displaystyle R\)},
xmajorgrids,
xmin=0.000766195408102296, xmax=0.159320078414908,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgrey176},
ymajorgrids,
ymin=1e-16, ymax=0.00303511717268405,
ymode=log,
ytick style={color=black},
ytick={1e-18,1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1},
yticklabels={
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 3.36345746831529e-10
0.001953125 2.69035441429055e-09
0.00390625 2.15162371521829e-08
0.0078125 1.72023919328638e-07
0.015625 1.37448127199359e-06
0.03125 1.09679460530137e-05
0.0625 8.72745117238716e-05
0.125 0.000689636300194168
};
\addlegendentry{\(\displaystyle p=2\)}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.50977721918335e-16
0.001953125 3.81207172639413e-15
0.00390625 1.21463254023835e-13
0.0078125 3.8856094309288e-12
0.015625 1.24116889314024e-10
0.03125 3.95728352430379e-09
0.0625 1.2568460295276e-07
0.125 3.95745234499194e-06
};
\addlegendentry{\(\displaystyle p=4\)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 9.50093674574056e-17
0.001953125 9.28553294570771e-17
0.00390625 9.2792556334321e-17
0.0078125 3.74573266120336e-16
0.015625 4.30943586729501e-14
0.03125 5.6050472644496e-12
0.0625 7.38904538106098e-10
0.125 9.95728834550446e-08
};
\addlegendentry{\(\displaystyle p=6\)}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.49125333372881e-16
0.001953125 1.28921256743776e-16
0.00390625 1.91955488222874e-16
0.0078125 1.52169585533611e-16
0.015625 1.94424195505822e-16
0.03125 1.61737663222002e-14
0.0625 8.61944255817461e-12
0.125 4.74687355430338e-09
};
\addlegendentry{\(\displaystyle p=8\)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.53764862655446e-16
0.001953125 1.39534768637598e-16
0.00390625 2.02320742510108e-16
0.0078125 1.36092545187414e-16
0.015625 1.51284949208579e-16
0.03125 2.21420553691058e-16
0.0625 1.56133061015093e-13
0.125 3.49414439141523e-10
};
\addlegendentry{\(\displaystyle p=10\)}
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.62882264115418e-16
0.001953125 1.47868126476934e-16
0.00390625 2.08288497428232e-16
0.0078125 1.50425638909417e-16
0.015625 2.06088234946167e-16
0.03125 1.49573052857584e-16
0.0625 3.74562423765365e-15
0.125 3.38397898864036e-11
};
\addlegendentry{\(\displaystyle p=12\)}
\addplot [semithick, grey, dashed]
table {%
0.0009765625 3.28844213578304e-10
0.00350765306122449 1.52384209923168e-08
0.00603874362244898 7.77552728585572e-08
0.00856983418367347 2.22232376722031e-07
0.011100924744898 4.8302270949247e-07
0.0136320153061224 8.94479248079606e-07
0.0161631058673469 1.49095496939317e-06
0.0186941964285714 2.30680285034289e-06
0.0212252869897959 3.37637586783851e-06
0.0237563775510204 4.73402699878975e-06
0.0262874681122449 6.41410922010634e-06
0.0288185586734694 8.45097550869802e-06
0.0313496492346939 1.08789788414745e-05
0.0338807397959184 1.37324721953456e-05
0.0364118303571429 1.70458085472209e-05
0.0389429209183673 2.08533408740102e-05
0.0414740114795918 2.51894221526233e-05
0.0440051020408163 3.00884053599699e-05
0.0465361926020408 3.55846434729596e-05
0.0490672831632653 4.17124894685023e-05
0.0515983737244898 4.85062963235077e-05
0.0541294642857143 5.60004170148855e-05
0.0566605548469388 6.42292045195454e-05
0.0591916454081633 7.32270118143972e-05
0.0617227359693878 8.30281918763505e-05
0.0642538265306122 9.36670976823152e-05
0.0667849170918367 0.000105178082209201
0.0693160076530612 0.000117595498433918
0.0718470982142857 0.000130953699333375
0.0743781887755102 0.000145287037884482
0.0769092793367347 0.000160629867064149
0.0794403698979592 0.000177016539849286
0.0819714604591837 0.000194481409216803
0.0845025510204082 0.000213058828143608
0.0870336415816327 0.000232783149606613
0.0895647321428571 0.000253688726582726
0.0920958227040816 0.000275809912048858
0.0946269132653061 0.000299181058981917
0.0971580038265306 0.000323836520358815
0.0996890943877551 0.00034981064915646
0.10222018494898 0.000377137798351762
0.104751275510204 0.000405852320921632
0.107282366071429 0.000435988569842978
0.109813456632653 0.000467580898092711
0.112344547193878 0.00050066365864774
0.114875637755102 0.000535271204484975
0.117406728316327 0.000571437888581325
0.119937818877551 0.000609198063913701
0.122468909438776 0.000648586083459012
0.125 0.000689636300194168
};
\addlegendentry{\(\displaystyle R^{3}\)}
\addplot [semithick, red, dashed]
table {%
0.0009765625 1.36677822885259e-38
0.00350765306122449 2.26367301448188e-31
0.00603874362244898 2.64181974967886e-28
0.00856983418367347 2.50172134802677e-26
0.011100924744898 7.23213541455459e-25
0.0136320153061224 1.0444275866026e-23
0.0161631058673469 9.55916849461508e-23
0.0186941964285714 6.33557316948899e-22
0.0212252869897959 3.30136781538896e-21
0.0237563775510204 1.42803986811563e-20
0.0262874681122449 5.32514397384838e-20
0.0288185586734694 1.75928751417545e-19
0.0313496492346939 5.2556012362505e-19
0.0338807397959184 1.44206551006631e-18
0.0364118303571429 3.6791723065073e-18
0.0389429209183673 8.8139033521544e-18
0.0414740114795918 1.99841672066926e-17
0.0440051020408163 4.31655133096878e-17
0.0465361926020408 8.93055636272228e-17
0.0490672831632653 1.77784397286747e-16
0.0515983737244898 3.41873680656654e-16
0.0541294642857143 6.37141604598998e-16
0.0566605548469388 1.1541126147234e-15
0.0591916454081633 2.03696165259361e-15
0.0617227359693878 3.51062694356736e-15
0.0642538265306122 5.91949206522504e-15
0.0667849170918367 9.78175033470531e-15
0.0693160076530612 1.58647605533752e-14
0.0718470982142857 2.52881762506764e-14
0.0743781887755102 3.96634299752325e-14
0.0769092793367347 6.12803353761727e-14
0.0794403698979592 9.33541950878295e-14
0.0819714604591837 1.40349941398934e-13
0.0845025510204082 2.0840356686653e-13
0.0870336415816327 3.05865509404683e-13
0.0895647321428571 4.43995835980369e-13
0.0920958227040816 6.37847125603224e-13
0.0946269132653061 9.0737800083595e-13
0.0971580038265306 1.27884842358254e-12
0.0996890943877551 1.78655729308392e-12
0.10222018494898 2.47499371186159e-12
0.104751275510204 3.40148568185731e-12
0.107282366071429 4.63944413507898e-12
0.109813456632653 6.28231628209267e-12
0.112344547193878 8.44838048445151e-12
0.114875637755102 1.12865354465032e-11
0.117406728316327 1.49832597178109e-11
0.119937818877551 1.97709435572778e-11
0.122468909438776 2.59378244102727e-11
0.125 3.38397898864036e-11
};
\addlegendentry{\(\displaystyle R^{13}\)}
\end{axis}



==> figures/accuracy-l2l-helmholtz-3d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{grey}{RGB}{128,128,128}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Geometric parameter \(\displaystyle R\)},
xmajorgrids,
xmin=0.000766195408102296, xmax=0.159320078414908,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgrey176},
ymajorgrids,
ymin=1e-16, ymax=0.00366976513894677,
ymode=log,
ytick style={color=black},
ytick={1e-18,1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1},
yticklabels={
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 4.34621023748431e-10
0.001953125 3.47571315904967e-09
0.00390625 2.77855459232879e-08
0.0078125 2.21959256650126e-07
0.015625 1.77038790650522e-06
0.03125 1.40756808290869e-05
0.0625 0.000111107793387137
0.125 0.000861411123238582
};
\addlegendentry{\(\displaystyle p=2\)}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 5.96974011952414e-16
0.001953125 9.64282856395281e-15
0.00390625 3.0692759952729e-13
0.0078125 9.82026305913312e-12
0.015625 3.14317601325858e-10
0.03125 1.00588178167104e-08
0.0625 3.21432404765878e-07
0.125 1.01911687798156e-05
};
\addlegendentry{\(\displaystyle p=4\)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 3.08270194272821e-16
0.001953125 3.06104545882556e-16
0.00390625 2.22154220683144e-16
0.0078125 1.34296396823964e-15
0.015625 1.6773885587487e-13
0.03125 2.16547870669447e-11
0.0625 2.81199606934036e-09
0.125 3.66573349954405e-07
};
\addlegendentry{\(\displaystyle p=6\)}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 2.3611844493286e-16
0.001953125 2.37714961783953e-16
0.00390625 3.14744009429779e-16
0.0078125 3.1465947374726e-16
0.015625 4.97073473512777e-16
0.03125 6.6415977555388e-14
0.0625 3.48110528122639e-11
0.125 1.84335003334729e-08
};
\addlegendentry{\(\displaystyle p=8\)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 2.45923340922629e-16
0.001953125 2.47996719174802e-16
0.00390625 3.23588589929346e-16
0.0078125 3.25379889098848e-16
0.015625 2.50619232540161e-16
0.03125 3.71044476187853e-16
0.0625 6.02252705812652e-13
0.125 1.29413434409888e-09
};
\addlegendentry{\(\displaystyle p=10\)}
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 3.29833585882923e-16
0.001953125 2.51783379568925e-16
0.00390625 3.30928480303248e-16
0.0078125 3.26783610318511e-16
0.015625 3.27339535008666e-16
0.03125 3.15544008752056e-16
0.0625 1.36316879125844e-14
0.125 1.18420236311077e-10
};
\addlegendentry{\(\displaystyle p=12\)}
\addplot [semithick, grey, dashed]
table {%
0.0009765625 4.10752832049647e-10
0.00350765306122449 1.9034011608261e-08
0.00603874362244898 9.71225802817428e-08
0.00856983418367347 2.77586085880639e-07
0.011100924744898 6.03334155433094e-07
0.0136320153061224 1.11727641596725e-06
0.0161631058673469 1.86232249451126e-06
0.0186941964285714 2.88138201809325e-06
0.0212252869897959 4.21736461374138e-06
0.0237563775510204 5.91317990848379e-06
0.0262874681122449 8.01173752934862e-06
0.0288185586734694 1.0555947103364e-05
0.0313496492346939 1.35887182575581e-05
0.0338807397959184 1.71529606189591e-05
0.0364118303571429 2.1291583814595e-05
0.0389429209183673 2.60474974714942e-05
0.0414740114795918 3.14636112166845e-05
0.0440051020408163 3.75828346771944e-05
0.0465361926020408 4.44480774800518e-05
0.0490672831632653 5.21022492522849e-05
0.0515983737244898 6.05882596209219e-05
0.0541294642857143 6.99490182129909e-05
0.0566605548469388 8.022743465552e-05
0.0591916454081633 9.14664185755374e-05
0.0617227359693878 0.000103708879600071
0.0642538265306122 0.00011699772735615
0.0667849170918367 0.000131375871470801
0.0693160076530612 0.000146886221571053
0.0718470982142857 0.000163571687283934
0.0743781887755102 0.000181475178236472
0.0769092793367347 0.000200639604055696
0.0794403698979592 0.000221107874368633
0.0819714604591837 0.000242922898802311
0.0845025510204082 0.00026612758698376
0.0870336415816327 0.000290764848540006
0.0895647321428571 0.000316877593098078
0.0920958227040816 0.000344508730285004
0.0946269132653061 0.000373701169727813
0.0971580038265306 0.000404497821053532
0.0996890943877551 0.00043694159388919
0.10222018494898 0.000471075397861815
0.104751275510204 0.000506942142598434
0.107282366071429 0.000544584737726076
0.109813456632653 0.00058404609287177
0.112344547193878 0.000625369117662543
0.114875637755102 0.000668596721725423
0.117406728316327 0.000713771814687439
0.119937818877551 0.000760937306175619
0.122468909438776 0.00081013610581699
0.125 0.000861411123238582
};
\addlegendentry{\(\displaystyle R^{3}\)}
\addplot [semithick, red, dashed]
table {%
0.0009765625 4.78295525441754e-38
0.00350765306122449 7.92158267547809e-31
0.00603874362244898 9.24488361477502e-28
0.00856983418367347 8.75461798705874e-26
0.011100924744898 2.53084072832666e-24
0.0136320153061224 3.65490926599937e-23
0.0161631058673469 3.34517145605726e-22
0.0186941964285714 2.21709435671896e-21
0.0212252869897959 1.15529309774238e-20
0.0237563775510204 4.99733654409713e-20
0.0262874681122449 1.86350095520837e-19
0.0288185586734694 6.1565170430178e-19
0.0313496492346939 1.83916490747372e-18
0.0338807397959184 5.04641840423246e-18
0.0364118303571429 1.28750342548912e-17
0.0389429209183673 3.08437056284585e-17
0.0414740114795918 6.99333480213914e-17
0.0440051020408163 1.5105502438938e-16
0.0465361926020408 3.12519255708465e-16
0.0490672831632653 6.22145421404581e-16
0.0515983737244898 1.19636564493461e-15
0.0541294642857143 2.22963734803056e-15
0.0566605548469388 4.03874518795557e-15
0.0591916454081633 7.12822038985697e-15
0.0617227359693878 1.2285220258543e-14
0.0642538265306122 2.0714893666853e-14
0.0667849170918367 3.42306258419523e-14
0.0693160076530612 5.5517741098747e-14
0.0718470982142857 8.84943972032309e-14
0.0743781887755102 1.38799701958613e-13
0.0769092793367347 2.14446715562621e-13
0.0794403698979592 3.26687189253884e-13
0.0819714604591837 4.91145875388117e-13
0.0845025510204082 7.29295297614175e-13
0.0870336415816327 1.07035729313626e-12
0.0895647321428571 1.55373576474406e-12
0.0920958227040816 2.23210627482719e-12
0.0946269132653061 3.17531277951696e-12
0.0971580038265306 4.47525037936305e-12
0.0996890943877551 6.25194593525775e-12
0.10222018494898 8.66108628957059e-12
0.104751275510204 1.19032872132617e-11
0.107282366071429 1.62354456890064e-11
0.109813456632653 2.19845744079296e-11
0.112344547193878 2.9564581126924e-11
0.114875637755102 3.94965275846845e-11
0.117406728316327 5.2432983846815e-11
0.119937818877551 6.9187185145216e-11
0.122468909438776 9.07678004612504e-11
0.125 1.18420236311077e-10
};
\addlegendentry{\(\displaystyle R^{13}\)}
\end{axis}



==> figures/accuracy-l2l-laplace-2d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Geometric parameter \(\displaystyle R\)},
xmajorgrids,
xmin=0.000766195408102296, xmax=0.159320078414908,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgrey176},
ylabel={\(\displaystyle \epsilon_{\mathrm{rel}}\)},
ymajorgrids,
ymin=7.32919229554917e-19, ymax=6.82058390108146e-16,
ymode=log,
ytick style={color=black},
ytick={1e-20,1e-19,1e-18,1e-17,1e-16,1e-15,1e-14},
yticklabels={
  \(\displaystyle {10^{-20}}\),
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-14}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.6422738752882e-16
0.001953125 1.63180527333082e-16
0.00390625 1e-18
0.0078125 1e-18
0.015625 1e-18
0.03125 1e-18
0.0625 1e-18
0.125 1.70604472208397e-17
};
\addlegendentry{\(\displaystyle p=2\)}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.66291923647129e-16
0.001953125 2.82211719719996e-16
0.00390625 1e-18
0.0078125 1.68535770617277e-16
0.015625 1.72581305993968e-16
0.03125 3.03020170002148e-16
0.0625 3.28452286769491e-16
0.125 2.12646347354905e-16
};
\addlegendentry{\(\displaystyle p=4\)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.65623772279518e-16
0.001953125 1.65581138602969e-16
0.00390625 1e-18
0.0078125 1.67690444813104e-16
0.015625 1.72000199929911e-16
0.03125 1.66672588228511e-16
0.0625 1.81405399974297e-16
0.125 4.1961397306393e-16
};
\addlegendentry{\(\displaystyle p=6\)}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.65623772279518e-16
0.001953125 2.81206808328081e-16
0.00390625 1.66588461922052e-16
0.0078125 2.84266595158896e-16
0.015625 1.7302594781735e-16
0.03125 3.06712908461593e-17
0.0625 3.30541386433842e-16
0.125 4.23412817166199e-16
};
\addlegendentry{\(\displaystyle p=8\)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.65623772279518e-16
0.001953125 2.79370435997801e-16
0.00390625 4.74998636245837e-17
0.0078125 1.64967062796196e-16
0.015625 2.89582467957077e-16
0.03125 2.99513683805367e-16
0.0625 6.67891812760717e-17
0.125 4.34230846994864e-16
};
\addlegendentry{\(\displaystyle p=10\)}
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.65623772279518e-16
0.001953125 1.65321891319179e-16
0.00390625 1.6622342181098e-16
0.0078125 2.8210245543822e-16
0.015625 1.68816633384797e-16
0.03125 1.68024175779392e-16
0.0625 4.99893709789529e-16
0.125 1.56083131810652e-16
};
\addlegendentry{\(\displaystyle p=12\)}
\end{axis}



==> figures/accuracy-l2l-laplace-3d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Geometric parameter \(\displaystyle R\)},
xmajorgrids,
xmin=0.000766195408102296, xmax=0.159320078414908,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgrey176},
ylabel={\(\displaystyle \epsilon_{\mathrm{rel}}\)},
ymajorgrids,
ymin=7.26401206442623e-19, ymax=8.22796256237303e-16,
ymode=log,
ytick style={color=black},
ytick={1e-20,1e-19,1e-18,1e-17,1e-16,1e-15,1e-14},
yticklabels={
  \(\displaystyle {10^{-20}}\),
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-14}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 2.12536855565728e-16
0.001953125 1e-18
0.00390625 1e-18
0.0078125 1e-18
0.015625 1e-18
0.03125 2.17229129300375e-16
0.0625 2.08035193652568e-16
0.125 7.29785646718515e-17
};
\addlegendentry{\(\displaystyle p=2\)}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 2.1333161805332e-16
0.001953125 2.12702097357899e-16
0.00390625 1e-18
0.0078125 1e-18
0.015625 1e-18
0.03125 1e-18
0.0625 2.03710115480754e-17
0.125 1.94989975689371e-16
};
\addlegendentry{\(\displaystyle p=4\)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1e-18
0.001953125 2.12961942744663e-16
0.00390625 2.12742991856103e-16
0.0078125 2.11744494659559e-16
0.015625 5.97680193187252e-16
0.03125 2.16247471522505e-16
0.0625 2.01390571896328e-16
0.125 8.33977237911211e-17
};
\addlegendentry{\(\displaystyle p=6\)}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 2.13370927534765e-16
0.001953125 2.12799049766025e-16
0.00390625 2.12693999126838e-16
0.0078125 4.07697656819174e-16
0.015625 2.09763427628274e-16
0.03125 2.09102273265812e-16
0.0625 5.77062265025461e-16
0.125 3.69131140532195e-16
};
\addlegendentry{\(\displaystyle p=8\)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1e-18
0.001953125 2.12759712086321e-16
0.00390625 2.12598780976628e-16
0.0078125 2.11546289921504e-16
0.015625 1e-18
0.03125 1e-18
0.0625 3.95210713757199e-17
0.125 3.56697665304381e-16
};
\addlegendentry{\(\displaystyle p=10\)}
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1e-18
0.001953125 2.12741445691042e-16
0.00390625 2.12598780976628e-16
0.0078125 2.11395418236156e-16
0.015625 2.09838262795008e-16
0.03125 2.06303452052719e-16
0.0625 3.80866751928601e-16
0.125 2.02041492900336e-16
};
\addlegendentry{\(\displaystyle p=12\)}
\end{axis}



==> figures/accuracy-laplace-2d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Geometric parameter \(\displaystyle R\)},
xmajorgrids,
xmin=0.000766195408102296, xmax=0.159320078414908,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgrey176},
ylabel={\(\displaystyle \epsilon_{\mathrm{rel}}\)},
ymajorgrids,
ymin=7.8248467794913e-17, ymax=5.93710400837055e-16,
ymode=log,
ytick style={color=black},
ytick={2e-16,5e-16},
yticklabels={
\(\displaystyle {2e-16}\),
\(\displaystyle {5e-16}\),
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-14}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 8.57986261654943e-17
0.001953125 8.76379199098918e-17
0.00390625 9.00551458434996e-17
0.0078125 8.8393811034262e-17
0.015625 9.24055063326114e-17
0.03125 9.57518881346906e-17
0.0625 1.0719316505808e-16
0.125 1.26295664101647e-16
};
\addlegendentry{\(\displaystyle p=2\)}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.92204085424399e-16
0.001953125 1.89228760422877e-16
0.00390625 2.05085606123782e-16
0.0078125 1.98669959685394e-16
0.015625 1.97198342330093e-16
0.03125 2.06649522827625e-16
0.0625 2.18188918017302e-16
0.125 2.29651423987583e-16
};
\addlegendentry{\(\displaystyle p=4\)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 2.5620959739454e-16
0.001953125 2.35647942489875e-16
0.00390625 2.74813413486996e-16
0.0078125 2.77672558246405e-16
0.015625 2.73167605857975e-16
0.03125 2.88238003053096e-16
0.0625 3.00955582541828e-16
0.125 3.1509943671023e-16
};
\addlegendentry{\(\displaystyle p=6\)}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 2.56035065754151e-16
0.001953125 2.35820208046267e-16
0.00390625 2.80717655993172e-16
0.0078125 3.21949907367903e-16
0.015625 3.49947814259316e-16
0.03125 3.56527133782916e-16
0.0625 3.68108729024944e-16
0.125 3.86201739642758e-16
};
\addlegendentry{\(\displaystyle p=8\)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 2.56265954427199e-16
0.001953125 2.36465811208875e-16
0.00390625 2.80768226839482e-16
0.0078125 3.21900088526531e-16
0.015625 3.72823031984961e-16
0.03125 4.25329013521898e-16
0.0625 4.33379088748244e-16
0.125 4.68001718875338e-16
};
\addlegendentry{\(\displaystyle p=10\)}
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 2.5620959739454e-16
0.001953125 2.35602811587663e-16
0.00390625 2.80485918301982e-16
0.0078125 3.22121545701945e-16
0.015625 3.72031109874404e-16
0.03125 4.51924345392422e-16
0.0625 5.00826737332243e-16
0.125 5.41464721006066e-16
};
\addlegendentry{\(\displaystyle p=12\)}
\end{axis}



==> figures/accuracy-laplace-3d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Geometric parameter \(\displaystyle R\)},
xmajorgrids,
xmin=0.000766195408102296, xmax=0.159320078414908,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgrey176},
ylabel={\(\displaystyle \epsilon_{\mathrm{rel}}\)},
ymajorgrids,
ymin=1.06895667795015e-16, ymax=1.27478940766724e-15,
ymode=log,
ytick style={color=black},
ytick={1e-15,2e-16},
yticklabels={
\(\displaystyle {1e-15}\),
\(\displaystyle {2e-16}\),
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-13}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 1.20148149866584e-16
0.001953125 1.19644003933456e-16
0.00390625 1.19833060034111e-16
0.0078125 1.20951472571248e-16
0.015625 1.20963660651136e-16
0.03125 1.22648120389837e-16
0.0625 1.24802460593231e-16
0.125 1.27712785954924e-16
};
\addlegendentry{\(\displaystyle p=2\)}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 3.32240652649364e-16
0.001953125 3.31925190746637e-16
0.00390625 3.31623274595282e-16
0.0078125 3.30719589128992e-16
0.015625 3.28203545344892e-16
0.03125 3.24355739230331e-16
0.0625 3.15463025078951e-16
0.125 2.9949393279903e-16
};
\addlegendentry{\(\displaystyle p=4\)}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 4.42576529687905e-16
0.001953125 4.80060721679787e-16
0.00390625 5.37140042405824e-16
0.0078125 5.31492337334431e-16
0.015625 5.26785352914528e-16
0.03125 5.19265633183001e-16
0.0625 5.03125319150544e-16
0.125 4.72286074613297e-16
};
\addlegendentry{\(\displaystyle p=6\)}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 4.42575601953759e-16
0.001953125 4.80093004840883e-16
0.00390625 5.55326348633839e-16
0.0078125 6.64186964430168e-16
0.015625 7.33532136425193e-16
0.03125 7.22291579106435e-16
0.0625 7.00748124569284e-16
0.125 6.55883638644864e-16
};
\addlegendentry{\(\displaystyle p=8\)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 4.42593719704063e-16
0.001953125 4.80119713373637e-16
0.00390625 5.55284849527053e-16
0.0078125 6.65729720181771e-16
0.015625 8.19710897525146e-16
0.03125 9.33216031413006e-16
0.0625 9.12043800936897e-16
0.125 8.52468948357299e-16
};
\addlegendentry{\(\displaystyle p=10\)}
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0.0009765625 4.42576529687905e-16
0.001953125 4.80060721679787e-16
0.00390625 5.55458649561125e-16
0.0078125 6.6564892603173e-16
0.015625 8.21176275011953e-16
0.03125 1.04548538101808e-15
0.0625 1.13895774590084e-15
0.125 1.05761850143654e-15
};
\addlegendentry{\(\displaystyle p=12\)}
\end{axis}



==> figures/error-heat-L2L-1d.pgf <==
% This file was created with tikzplotlib v0.10.1.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$h$},
xmajorgrids,
xmin=0.000166752961029589, xmax=0.732042847972813,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={$\varepsilon_{\mathrm{rel}}$},
ymajorgrids,
ymin=1e-17, ymax=6.66538479219175,
ymode=log,
ytick style={color=black},
ytick={1e-19,1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
yticklabels={
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.110118842095988
0.25 0.00887429761824307
0.125 0.000910784102292185
0.0625 0.000103693390235402
0.03125 1.23844978879731e-05
0.015625 1.51364644901845e-06
0.0078125 1.87104929868405e-07
0.00390625 2.32583545975699e-08
0.001953125 2.89923219326441e-09
0.0009765625 3.61901749564407e-10
0.00048828125 4.5206343645341e-11
0.000244140625 5.6488027466083e-12
};
\addlegendentry{$p=2$}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.0860755905881934
0.25 0.00273460123032124
0.125 0.000122779196468612
0.0625 6.54432802624383e-06
0.03125 3.79334295431133e-07
0.015625 2.28685701416484e-08
0.0078125 1.4044203939233e-09
0.00390625 8.70205867787932e-11
0.001953125 5.41530345854603e-12
0.0009765625 3.37439671894638e-13
0.00048828125 2.08511105968109e-14
0.000244140625 1.3093209335917e-15
};
\addlegendentry{$p=3$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.0621971116112187
0.25 0.000908772023981423
0.125 1.72002893868749e-05
0.0625 4.06993819925623e-07
0.03125 1.11462068510602e-08
0.015625 3.28328325777452e-10
0.0078125 9.98824602442519e-12
0.00390625 3.08402009047213e-13
0.001953125 9.55654605014004e-15
0.0009765625 5.73042009249115e-16
0.00048828125 1.50118888217028e-16
0.000244140625 0
};
\addlegendentry{$p=4$}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.03603021899416
0.25 0.000261474774979181
0.125 2.19007581995852e-06
0.0625 2.18495993838769e-08
0.03125 2.61404510843911e-10
0.015625 3.57416136276812e-12
0.0078125 5.21147845185002e-14
0.00390625 7.1320771444345e-16
0.001953125 1.47413916317597e-16
0.0009765625 4.87267434691089e-16
0.00048828125 1.72566776120983e-16
0.000244140625 0
};
\addlegendentry{$p=5$}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.0146516732889761
0.25 6.40647840594758e-05
0.125 2.72000044920169e-07
0.0625 1.22441275438608e-09
0.03125 6.1820318561763e-12
0.015625 3.62588707429706e-14
0.0078125 8.79473484389078e-16
0.00390625 4.90561077531483e-16
0.001953125 0
0.0009765625 4.87267434691089e-16
0.00048828125 1.72566776120983e-16
0.000244140625 0
};
\addlegendentry{$p=6$}
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.00744433039376009
0.25 1.23386670326764e-05
0.125 3.21911789596875e-08
0.0625 7.47532056167263e-11
0.03125 1.73855840343191e-13
0.015625 4.97909793646706e-16
0.0078125 7.51138574149683e-16
0.00390625 4.98696973606347e-16
0.001953125 0
0.0009765625 4.87267434691089e-16
0.00048828125 1.72566776120983e-16
0.000244140625 0
};
\addlegendentry{$p=7$}
\addplot [semithick, orchid227119194, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.00946142168433802
0.25 1.95520729412045e-06
0.125 3.46638791540613e-09
0.0625 4.75592483014946e-12
0.03125 5.50302284403676e-15
0.015625 1.86041373978528e-16
0.0078125 9.56203264645117e-16
0.00390625 4.93015943958645e-16
0.001953125 0
0.0009765625 4.87267434691089e-16
0.00048828125 1.72566776120983e-16
0.000244140625 0
};
\addlegendentry{$p=8$}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.00873091567378697
0.25 1.03160503465729e-06
0.125 3.12816349103594e-10
0.0625 2.99613455012112e-13
0.03125 3.08228882911963e-16
0.015625 1.70226261326634e-16
0.0078125 9.49869324778124e-16
0.00390625 4.93015943958645e-16
0.001953125 0
0.0009765625 4.87267434691089e-16
0.00048828125 1.72566776120983e-16
0.000244140625 0
};
\addlegendentry{$p=9$}
\addplot [semithick, crimson2143940, dash pattern=on 5.55pt off 2.4pt]
table {%
0.125 2.19007581995852e-06
0.0625 3.42199346868519e-08
0.03125 5.3468647948206e-10
0.015625 8.35447624190719e-12
0.0078125 1.305386912798e-13
0.00390625 2.03966705124687e-15
0.001953125 3.18697976757324e-17
0.0009765625 4.97965588683319e-19
0.00048828125 7.78071232317685e-21
0.000244140625 1.21573630049638e-22
};
\addlegendentry{$h^{6}$}
\addplot [semithick, gray127, dash pattern=on 5.55pt off 2.4pt]
table {%
0.125 3.12816349103594e-10
0.0625 3.05484715921479e-13
0.03125 2.98324917892069e-16
0.015625 2.91332927628974e-19
0.0078125 2.8450481213767e-22
0.00390625 2.77836730603193e-25
0.001953125 2.71324932229681e-28
0.0009765625 2.64965754130548e-31
0.00048828125 2.58755619268113e-34
0.000244140625 2.52691034441516e-37
};
\addlegendentry{$h^{10}$}
\end{axis}



==> figures/error-heat-M2L-1d.pgf <==
% This file was created with tikzplotlib v0.10.1.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$h$},
xmajorgrids,
xmin=0.000166752961029589, xmax=0.732042847972813,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={$\varepsilon_{\mathrm{rel}}$},
ymajorgrids,
ymin=1e-17, ymax=6.89999573379587,
ymode=log,
ytick style={color=black},
ytick={1e-19,1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
yticklabels={
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.116377504050717
0.25 0.0136793426823117
0.125 0.00164131651308544
0.0625 0.000200392122994799
0.03125 2.47390902178826e-05
0.015625 3.07271258434612e-06
0.0078125 3.82850935170887e-07
0.00390625 4.7778731348757e-08
0.001953125 5.96748164063579e-09
0.0009765625 7.45631200377748e-10
0.00048828125 9.31849704955567e-11
0.000244140625 1.16469782125834e-11
};
\addlegendentry{$p=2$}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.0848126365306455
0.25 0.00353948192689041
0.125 0.000187123482095447
0.0625 1.08161628593746e-05
0.03125 6.50856590569886e-07
0.015625 3.99252319662318e-08
0.0078125 2.47227429754556e-09
0.00390625 1.53804157464167e-10
0.001953125 9.59057597857595e-12
0.0009765625 5.98691549265074e-13
0.00048828125 3.73673257958562e-14
0.000244140625 2.30132436193344e-15
};
\addlegendentry{$p=3$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.0554153090497912
0.25 0.000952259793060462
0.125 2.2676572551279e-05
0.0625 6.25305526300039e-07
0.03125 1.84099986871026e-08
0.015625 5.58836901009938e-10
0.0078125 1.72150321745995e-11
0.00390625 5.34180054469772e-13
0.001953125 1.66437967882912e-14
0.0009765625 5.97859917115876e-16
0.00048828125 2.23410582864662e-16
0.000244140625 3.5324313630047e-16
};
\addlegendentry{$p=4$}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.0318221068816571
0.25 0.00028711205014552
0.125 3.36759948804574e-06
0.0625 4.55954745313259e-08
0.03125 6.63371905717611e-10
0.015625 1.0002909264153e-11
0.0078125 1.53568996571423e-13
0.00390625 2.37352812893244e-15
0.001953125 2.42402405628591e-16
0.0009765625 2.75067448855135e-16
0.00048828125 3.68823486894946e-16
0.000244140625 2.63102169233022e-16
};
\addlegendentry{$p=5$}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.0131089844791403
0.25 6.45240737372399e-05
0.125 3.8698068307291e-07
0.0625 2.63437223074673e-09
0.03125 1.91973861573034e-11
0.015625 1.44870204373896e-13
0.0078125 1.10388398860559e-15
0.00390625 2.42392045179948e-16
0.001953125 2.2157510287593e-16
0.0009765625 2.00604569556366e-16
0.00048828125 2.98894038545475e-16
0.000244140625 2.19751260551812e-16
};
\addlegendentry{$p=6$}
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.00709018730238275
0.25 1.22117368302478e-05
0.125 3.76630252799592e-08
0.0625 1.30233343778162e-10
0.03125 4.77685676528104e-13
0.015625 1.79725752410801e-15
0.0078125 5.65271031616367e-16
0.00390625 2.25179156319036e-16
0.001953125 3.25944748037028e-16
0.0009765625 3.81677085028127e-16
0.00048828125 1.94493760135739e-16
0.000244140625 2.5374747140747e-16
};
\addlegendentry{$p=7$}
\addplot [semithick, orchid227119194, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.00653891459197719
0.25 2.84270844466462e-06
0.125 3.30053357896147e-09
0.0625 5.43298022762751e-12
0.03125 9.92970750382158e-15
0.015625 5.09100065822839e-16
0.0078125 3.66622571186438e-16
0.00390625 3.19712237783076e-16
0.001953125 2.9618956773661e-16
0.0009765625 3.79562065857191e-16
0.00048828125 2.72113534990071e-16
0.000244140625 2.63090667156533e-16
};
\addlegendentry{$p=8$}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.00468725567081945
0.25 1.13589165420783e-06
0.125 5.00003422252562e-10
0.0625 3.32829549896332e-13
0.03125 4.55766262097934e-16
0.015625 3.20981710580206e-16
0.0078125 4.0121396969444e-16
0.00390625 3.13355556515239e-16
0.001953125 3.38065432580182e-16
0.0009765625 2.90704008824562e-16
0.00048828125 4.01209597467606e-16
0.000244140625 4.14043626061669e-16
};
\addlegendentry{$p=9$}
\addplot [semithick, crimson2143940, dash pattern=on 5.55pt off 2.4pt]
table {%
0.125 3.36759948804574e-06
0.0625 5.26187420007147e-08
0.03125 8.22167843761166e-10
0.015625 1.28463725587682e-11
0.0078125 2.00724571230754e-13
0.00390625 3.13632142548052e-15
0.001953125 4.90050222731332e-17
0.0009765625 7.65703473017706e-19
0.00048828125 1.19641167659017e-20
0.000244140625 1.86939324467213e-22
};
\addlegendentry{$h^{6}$}
\addplot [semithick, gray127, dash pattern=on 5.55pt off 2.4pt]
table {%
0.125 5.00003422252562e-10
0.0625 4.88284592043517e-13
0.03125 4.76840421917497e-16
0.015625 4.65664474528806e-19
0.0078125 4.54750463407037e-22
0.00390625 4.44092249420935e-25
0.001953125 4.33683837325131e-28
0.0009765625 4.23519372387824e-31
0.00048828125 4.13593137097484e-34
0.000244140625 4.03899547946762e-37
};
\addlegendentry{$h^{10}$}
\end{axis}



==> figures/error-heat-M2M-1d.pgf <==
% This file was created with tikzplotlib v0.10.1.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$h$},
xmajorgrids,
xmin=0.000166752961029589, xmax=0.732042847972813,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={$\varepsilon_{\mathrm{rel}}$},
ymajorgrids,
ymin=1e-17, ymax=5.41575839527731,
ymode=log,
ytick style={color=black},
ytick={1e-19,1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
yticklabels={
  \(\displaystyle {10^{-19}}\),
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.0956447586215066
0.25 0.0069235615075706
0.125 0.000736013466612802
0.0625 8.58055859516404e-05
0.03125 1.03705092752514e-05
0.015625 1.27484846585839e-06
0.0078125 1.58034143824425e-07
0.00390625 1.96722174895533e-08
0.001953125 2.45391617813194e-09
0.0009765625 3.06420632408433e-10
0.00048828125 3.82826545551282e-11
0.000244140625 4.78408160646958e-12
};
\addlegendentry{$p=2$}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.075862887808196
0.25 0.00224731302340244
0.125 9.8516816219135e-05
0.0625 5.24796426010671e-06
0.03125 3.04596643468998e-07
0.015625 1.837488443682e-08
0.0078125 1.12873435330954e-09
0.00390625 6.99455333860517e-11
0.001953125 4.35308107453169e-12
0.0009765625 2.71449174849607e-13
0.00048828125 1.6951453128423e-14
0.000244140625 1.05139038713083e-15
};
\addlegendentry{$p=3$}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.05950236727004
0.25 0.000693382881369201
0.125 1.33363684245052e-05
0.0625 3.29496120926471e-07
0.03125 9.18026688150581e-09
0.015625 2.71090892615706e-10
0.0078125 8.23675155503439e-12
0.00390625 2.53835205103037e-13
0.001953125 7.89017673543998e-15
0.0009765625 2.67545074534527e-16
0.00048828125 7.81698021607709e-17
0.000244140625 0
};
\addlegendentry{$p=4$}
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.0445063639129041
0.25 0.000199487750579689
0.125 1.68637980231235e-06
0.0625 1.93171459776494e-08
0.03125 2.58434200153511e-10
0.015625 3.73709003050485e-12
0.0078125 5.61974207200968e-14
0.00390625 8.85707194395218e-16
0.001953125 1.15693374010398e-16
0.0009765625 0
0.00048828125 0
0.000244140625 0
};
\addlegendentry{$p=5$}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.0430921428221767
0.25 6.94739639696932e-05
0.125 2.63950503114809e-07
0.0625 1.43831434237042e-09
0.03125 9.38584530928107e-12
0.015625 6.69997281715499e-14
0.0078125 5.8918689754443e-16
0.00390625 1.70580832040918e-17
0.001953125 0
0.0009765625 0
0.00048828125 0
0.000244140625 0
};
\addlegendentry{$p=6$}
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.0438300449335369
0.25 2.50579129936479e-05
0.125 4.41881091928879e-08
0.0625 1.16789194985944e-10
0.03125 3.75515437114266e-13
0.015625 1.28178095892759e-15
0.0078125 6.15041661207179e-17
0.00390625 0
0.001953125 0
0.0009765625 0
0.00048828125 0
0.000244140625 0
};
\addlegendentry{$p=7$}
\addplot [semithick, orchid227119194, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.0451251664207925
0.25 8.61695743093017e-06
0.125 6.7097054823566e-09
0.0625 8.50795246421936e-12
0.03125 1.34361594455263e-14
0.015625 1.33231923018335e-16
0.0078125 3.41163730158313e-17
0.00390625 0
0.001953125 0
0.0009765625 0
0.00048828125 0
0.000244140625 0
};
\addlegendentry{$p=8$}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
0.5 0.0473795831869089
0.25 3.16473816017636e-06
0.125 1.03133240185734e-09
0.0625 6.09405340655168e-13
0.03125 5.18586786018253e-16
0.015625 5.39440288422335e-17
0.0078125 0
0.00390625 0
0.001953125 0
0.0009765625 0
0.00048828125 0
0.000244140625 0
};
\addlegendentry{$p=9$}
\addplot [semithick, crimson2143940, dash pattern=on 5.55pt off 2.4pt]
table {%
0.125 1.68637980231235e-06
0.0625 2.63496844111305e-08
0.03125 4.11713818923913e-10
0.015625 6.43302842068615e-12
0.0078125 1.00516069073221e-13
0.00390625 1.57056357926908e-15
0.001953125 2.45400559260794e-17
0.0009765625 3.8343837384499e-19
0.00048828125 5.99122459132797e-21
0.000244140625 9.36128842394995e-23
};
\addlegendentry{$h^{6}$}
\addplot [semithick, gray127, dash pattern=on 5.55pt off 2.4pt]
table {%
0.125 1.03133240185734e-09
0.0625 1.00716054868881e-12
0.03125 9.83555223328915e-16
0.015625 9.60503147782143e-19
0.0078125 9.37991355255999e-22
0.00390625 9.16007182867187e-25
0.001953125 8.94538264518737e-28
0.0009765625 8.73572523944079e-31
0.00048828125 8.5309816791414e-34
0.000244140625 8.33103679603652e-37
};
\addlegendentry{$h^{10}$}
\end{axis}



==> figures/error-vs-k-helmholtz-2d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Wave number \(\displaystyle \kappa\)},
xmajorgrids,
xmin=0.822340159426889, xmax=60.8020895329329,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
y grid style={darkgrey176},
ylabel={Error},
ymajorgrids,
ymin=2.95021818463545e-16, ymax=0.427425655169706,
ymode=log,
ytick style={color=black},
ytick={1e-18,1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100},
yticklabels={
  \(\displaystyle {10^{-18}}\),
  \(\displaystyle {10^{-16}}\),
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1 4.27349833236685e-07
1.54445210494638 1.34473073565044e-06
2.3853323044733 5.49395726202654e-06
3.68403149864039 2.12704457201833e-05
5.68981020276391 7.99372452675384e-05
8.7876393444041 0.000296803611366027
13.5720880829745 0.00109631778024051
20.9614400082677 0.00403763357555936
32.3739401434763 0.0148223933717348
50 0.0540655670236004
};
\addplot [semithick, steelblue31119180, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 5.1302235209622e-07
1.54445210494638 2.1643277855756e-06
2.3853323044733 8.75247168022381e-06
3.68403149864039 3.34062834294464e-05
5.68981020276391 0.000124763929471242
8.7876393444041 0.000462296550251908
13.5720880829745 0.00170854569281591
20.9614400082677 0.00631508056903982
32.3739401434763 0.0234071367807142
50 0.0874427745392864
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1 8.92576190707788e-11
1.54445210494638 1.09222360261604e-10
2.3853323044733 2.1680903525258e-10
3.68403149864039 2.04402728299413e-09
5.68981020276391 2.00777840872503e-08
8.7876393444041 1.84620068582076e-07
13.5720880829745 1.65133029084997e-06
20.9614400082677 1.458502238255e-05
32.3739401434763 0.000127732970335718
50 0.00110577275218825
};
\addplot [semithick, darkorange25512714, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 8.50219026313127e-11
1.54445210494638 1.34180232775053e-10
2.3853323044733 8.94235463573077e-10
3.68403149864039 8.52376345850836e-09
5.68981020276391 7.82119772556769e-08
8.7876393444041 7.00687404624178e-07
13.5720880829745 6.21481492931985e-06
20.9614400082677 5.49725259276424e-05
32.3739401434763 0.000487487202765393
50 0.00436623494682955
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
1 4.65628439665195e-14
1.54445210494638 5.73604605512703e-14
2.3853323044733 7.19061020597157e-14
3.68403149864039 1.19312493387791e-13
5.68981020276391 2.0643713775985e-12
8.7876393444041 4.51421972354117e-11
13.5720880829745 9.53915213052887e-10
20.9614400082677 2.00567287310757e-08
32.3739401434763 4.22751959046529e-07
50 8.99705689341725e-06
};
\addplot [semithick, forestgreen4416044, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 4.53941653508643e-14
1.54445210494638 5.44370263159985e-14
2.3853323044733 8.54136645279963e-14
3.68403149864039 1.23089147323295e-12
5.68981020276391 2.71838734579295e-11
8.7876393444041 5.900673768149e-10
13.5720880829745 1.25931222130461e-08
20.9614400082677 2.66857254535736e-07
32.3739401434763 5.65986071718357e-06
50 0.000121286574013021
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
1 1.72021354506271e-15
1.54445210494638 1.62089050663008e-15
2.3853323044733 1.61042265978009e-15
3.68403149864039 1.44496853862544e-15
5.68981020276391 2.21729866259354e-15
8.7876393444041 4.22722751009592e-14
13.5720880829745 2.11015807734241e-12
20.9614400082677 1.05441892415612e-10
32.3739401434763 5.30992189082236e-09
50 2.71825225218978e-07
};
\addplot [semithick, crimson2143940, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 2.76337773468556e-15
1.54445210494638 2.79478499274244e-15
2.3853323044733 2.804818792409e-15
3.68403149864039 2.78712987466365e-15
5.68981020276391 5.85735389838912e-15
8.7876393444041 3.19616904589991e-13
13.5720880829745 1.6464733591483e-11
20.9614400082677 8.3646198452169e-10
32.3739401434763 4.24336737003574e-08
50 2.17394067038893e-06
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
1 1.71908832588983e-15
1.54445210494638 1.62014717381795e-15
2.3853323044733 1.60316383376303e-15
3.68403149864039 1.44208477727894e-15
5.68981020276391 2.14594340038401e-15
8.7876393444041 2.00236854376269e-15
13.5720880829745 2.63986525875894e-15
20.9614400082677 2.12584866437587e-13
32.3739401434763 2.5572864928893e-11
50 3.10623887686657e-09
};
\addplot [semithick, mediumpurple148103189, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 2.76425550888658e-15
1.54445210494638 2.79544757597063e-15
2.3853323044733 2.79715357220972e-15
3.68403149864039 2.81755190045949e-15
5.68981020276391 2.88525512793713e-15
8.7876393444041 3.06412571950241e-15
13.5720880829745 1.62743126189892e-14
20.9614400082677 1.84393470225659e-12
32.3739401434763 2.23650517101763e-10
50 2.73831996885705e-08
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
1 1.71259406038412e-15
1.54445210494638 1.62149979284748e-15
2.3853323044733 1.60440127378031e-15
3.68403149864039 1.44266568968008e-15
5.68981020276391 2.14464155982491e-15
8.7876393444041 2.00769897297192e-15
13.5720880829745 2.09996783298953e-15
20.9614400082677 2.78395078664838e-15
32.3739401434763 5.35689265844073e-14
50 1.55023035389205e-11
};
\addplot [semithick, sienna1408675, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 2.76654312980835e-15
1.54445210494638 2.79022495221361e-15
2.3853323044733 2.79621959520655e-15
3.68403149864039 2.82115537817921e-15
5.68981020276391 2.87939070115485e-15
8.7876393444041 3.03240797815361e-15
13.5720880829745 3.31263311186742e-15
20.9614400082677 4.13993585954543e-15
32.3739401434763 8.75396936417368e-13
50 2.56410535823675e-10
};
\end{axis}



==> figures/error-vs-k-helmholtz-3d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Wave number \(\displaystyle \kappa\)},
xmajorgrids,
xmin=0.822340159426889, xmax=60.8020895329329,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
y grid style={darkgrey176},
ymajorgrids,
ymin=2.0350615455135e-15, ymax=0.626092460459022,
ymode=log,
ytick style={color=black},
ytick={1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000},
yticklabels={
  \(\displaystyle {10^{-17}}\),
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1 1.43941888316255e-06
1.54445210494638 2.50915558588515e-06
2.3853323044733 9.63069435518459e-06
3.68403149864039 3.77777394346464e-05
5.68981020276391 0.00014296373014685
8.7876393444041 0.000532364311639951
13.5720880829745 0.00196867486524951
20.9614400082677 0.0072527445670749
32.3739401434763 0.026618678254132
50 0.0969985338627231
};
\addplot [semithick, steelblue31119180, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 1.28570057599681e-06
1.54445210494638 3.13379229048187e-06
2.3853323044733 1.32122984272007e-05
3.68403149864039 5.18391670201774e-05
5.68981020276391 0.000195709201937397
8.7876393444041 0.000728268517414281
13.5720880829745 0.00269571857994949
20.9614400082677 0.00996574144844758
32.3739401434763 0.036901028823745
50 0.13743275421405
};
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1 3.30422364638287e-10
1.54445210494638 3.26078680571486e-10
2.3853323044733 5.16497345751431e-10
3.68403149864039 5.72017084718266e-09
5.68981020276391 5.76635303367106e-08
8.7876393444041 5.33682180193109e-07
13.5720880829745 4.78488171574113e-06
20.9614400082677 4.23170431652027e-05
32.3739401434763 0.000371157544214468
50 0.00322264168218655
};
\addplot [semithick, darkorange25512714, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 3.10020913355545e-10
1.54445210494638 3.10602381965725e-10
2.3853323044733 1.55116486985997e-09
3.68403149864039 1.61795236550906e-08
5.68981020276391 1.53222411409167e-07
8.7876393444041 1.38898646864428e-06
13.5720880829745 1.23765274645912e-05
20.9614400082677 0.000109650515962153
32.3739401434763 0.0009723311132893
50 0.0086940349624897
};
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
1 1.32140493414557e-13
1.54445210494638 1.34470001136122e-13
2.3853323044733 1.33474262943265e-13
3.68403149864039 2.91608104359608e-13
5.68981020276391 7.01811491780355e-12
8.7876393444041 1.65205235881962e-10
13.5720880829745 3.61908849778984e-09
20.9614400082677 7.69036124695339e-08
32.3739401434763 1.60368076440213e-06
50 3.26715500417581e-05
};
\addplot [semithick, forestgreen4416044, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 1.27365756750169e-13
1.54445210494638 1.22354310754274e-13
2.3853323044733 1.65640756832775e-13
3.68403149864039 2.84358905438527e-12
5.68981020276391 6.66141029222545e-11
8.7876393444041 1.4774000877262e-09
13.5720880829745 3.17840921639569e-08
20.9614400082677 6.75529842356365e-07
32.3739401434763 1.43376714297815e-05
50 0.000306957527336588
};
\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
1 1.04698536328952e-14
1.54445210494638 1.31411379819484e-14
2.3853323044733 1.70501686974936e-14
3.68403149864039 9.58932151783303e-15
5.68981020276391 1.86812661307645e-14
8.7876393444041 1.26010139116176e-13
13.5720880829745 5.84933669173743e-12
20.9614400082677 2.86319711622716e-10
32.3739401434763 1.43647972984366e-08
50 7.45021672963224e-07
};
\addplot [semithick, crimson2143940, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 9.78548170385142e-15
1.54445210494638 9.2736519746998e-15
2.3853323044733 9.55508914975648e-15
3.68403149864039 9.63556280320399e-15
5.68981020276391 2.04510454381415e-14
8.7876393444041 1.02248505344497e-12
13.5720880829745 5.32624515849462e-11
20.9614400082677 2.71919037784917e-09
32.3739401434763 1.38164444533898e-07
50 7.07617365170237e-06
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}]
table {%
1 1.04763744020535e-14
1.54445210494638 1.31505181001678e-14
2.3853323044733 1.70557148893481e-14
3.68403149864039 9.58789028662763e-15
5.68981020276391 1.89737370613934e-14
8.7876393444041 2.29697528563975e-14
13.5720880829745 2.05328285858263e-14
20.9614400082677 1.33891069719555e-12
32.3739401434763 1.61214257905086e-10
50 1.96887611571401e-08
};
\addplot [semithick, mediumpurple148103189, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 9.78670722128295e-15
1.54445210494638 9.2723108565765e-15
2.3853323044733 9.55396041633857e-15
3.68403149864039 9.65800049022389e-15
5.68981020276391 9.65694934387095e-15
8.7876393444041 9.75623185022454e-15
13.5720880829745 6.47519500635603e-14
20.9614400082677 7.7920924192028e-12
32.3739401434763 9.48106613849096e-10
50 1.16124800875709e-07
};
\addplot [semithick, sienna1408675, mark=*, mark size=3, mark options={solid}]
table {%
1 1.04715252110722e-14
1.54445210494638 1.31473036266936e-14
2.3853323044733 1.70495440812163e-14
3.68403149864039 9.58825894830028e-15
5.68981020276391 1.89522570319286e-14
8.7876393444041 2.30152711948718e-14
13.5720880829745 1.4473555885765e-14
20.9614400082677 1.02752616523993e-14
32.3739401434763 7.95341054277102e-13
50 2.29736532458071e-10
};
\addplot [semithick, sienna1408675, dashed, mark=x, mark size=3, mark options={solid}]
table {%
1 9.7849922293428e-15
1.54445210494638 9.27098272535261e-15
2.3853323044733 9.5531864643512e-15
3.68403149864039 9.65717078325766e-15
5.68981020276391 9.65623821711033e-15
8.7876393444041 9.70624411199057e-15
13.5720880829745 9.75600008822635e-15
20.9614400082677 1.93108194561652e-14
32.3739401434763 4.89472405727035e-12
50 1.43359503042018e-09
};
\end{axis}



==> figures/error-vs-k-helmholtz-legend.tex <==
\begin{tikzpicture}[font=\footnotesize]
\draw[semithick, solid, mark=*, mark size=2.4pt, mark options={solid}, mark indices={2}] plot coordinates {(0.6,0.6) (1.05,0.6) (1.5,0.6)} node[right] {compressed, $\epsilon_{\mathrm{trunc}}^{\mathrm{comp}}$};
\draw[semithick, dashed, mark=x, mark size=2.4pt, mark options={solid}, mark indices={2}] plot coordinates {(5.0,0.6) (5.45,0.6) (5.9,0.6)} node[right] {uncompressed, $\epsilon_{\mathrm{trunc}}^{\mathrm{uncomp}}$};
\definecolor{order0}{HTML}{1f77b4}
\draw[line width=1.2pt, order0] (0.0,0) -- (0.45,0) node[right, black] {$p=2$};
\definecolor{order1}{HTML}{ff7f0e}
\draw[line width=1.2pt, order1] (1.65,0) -- (2.1,0) node[right, black] {$p=4$};
\definecolor{order2}{HTML}{2ca02c}
\draw[line width=1.2pt, order2] (3.3,0) -- (3.75,0) node[right, black] {$p=6$};
\definecolor{order3}{HTML}{d62728}
\draw[line width=1.2pt, order3] (4.949999999999999,0) -- (5.3999999999999995,0) node[right, black] {$p=8$};
\definecolor{order4}{HTML}{9467bd}
\draw[line width=1.2pt, order4] (6.6,0) -- (7.05,0) node[right, black] {$p=10$};
\definecolor{order5}{HTML}{8c564b}
\draw[line width=1.2pt, order5] (8.25,0) -- (8.7,0) node[right, black] {$p=12$};
\end{tikzpicture}


==> figures/flops-laplace-M2L-2d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Order \(\displaystyle p\)},
xmajorgrids,
xmin=1.72620478295848, xmax=44.0272213067016,
xmode=log,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={FLOP Count},
ymajorgrids,
ymin=2.72166266634766, ymax=93793.5496591982,
ymode=log,
ytick style={color=black},
xtick={2,4,6,8,10,20,30,40},
xticklabels={\(\displaystyle { 2 }\),
\(\displaystyle { 4 }\),
\(\displaystyle { 6 }\),
\(\displaystyle { 8 }\),
\(\displaystyle { 10 }\),
\(\displaystyle { 20 }\),
\(\displaystyle { 30 }\),
\(\displaystyle { 40 }\)},
ytick={0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
2 24.5185185185185
4 87
6 353.481481481481
8 772.851851851852
10 719.333333333333
12 1016.92592592593
14 3733.18518518519
16 2411.66666666667
18 7694.14814814815
20 10441.5185185185
22 3576
24 5304.85185185185
26 22433.8518518519
28 11024.3333333333
30 34122.8148148148
32 11827.6666666667
34 18968.6666666667
36 58335.1481481481
38 16590.6666666667
};
\addlegendentry{M2L Full}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
2 13.8888888888889
4 27
6 59.2222222222222
8 92.5555555555556
10 81.6666666666667
12 97.2222222222222
14 235.222222222222
16 157.666666666667
18 365.888888888889
20 441.888888888889
22 185
24 234.111111111111
26 712.555555555556
28 373.666666666667
30 928.555555555556
32 368.333333333333
34 513.666666666667
36 1305.88888888889
38 436.333333333333
};
\addlegendentry{M2L Compressed}
\addplot [semithick, darkorange25512714, dashed]
table {%
2 4.37599647134467
4 17.5039858853787
6 33.9353603451422
8 52.5119576561361
10 72.6837281064391
12 94.1266995183525
14 116.626801928566
16 140.03188708303
18 164.228193828751
20 189.127420926325
22 214.659027300956
24 240.765356692841
26 267.398399064599
28 294.517554455957
30 322.088038974859
32 350.079717707574
34 378.466230503947
36 407.224324141707
38 436.333333333333
};
\addlegendentry{\(\displaystyle p\log(p)\)}
\addplot [semithick, steelblue31119180, dashed]
table {%
2 8.75727137516654
4 70.0581710013323
6 203.734963020999
8 420.349026007994
10 727.275645392965
12 1130.20162158999
14 1633.75997342769
16 2241.86147204263
18 2957.89035298949
20 3784.82971908852
22 4725.346796472
24 5781.85356438394
26 6956.55142684902
28 8251.4650832434
30 9668.46882464919
32 11209.3073602132
34 12875.6125937406
36 14668.9173375119
38 16590.6666666667
};
\addlegendentry{\(\displaystyle p^2\log(p)\)}
\end{axis}



==> figures/flops-laplace-M2L-3d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Order \(\displaystyle p\)},
xmajorgrids,
xmin=1.72620478295848, xmax=44.0272213067016,
xmode=log,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={FLOP Count},
ymajorgrids,
ymin=2.54421223513109, ymax=1674280.78451293,
ymode=log,
ytick style={color=black},
xtick={2,4,6,8,10,20,30,40},
xticklabels={\(\displaystyle { 2 }\),
\(\displaystyle { 4 }\),
\(\displaystyle { 6 }\),
\(\displaystyle { 8 }\),
\(\displaystyle { 10 }\),
\(\displaystyle { 20 }\),
\(\displaystyle { 30 }\),
\(\displaystyle { 40 }\)},
ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
2 29.8412698412698
4 173.857142857143
6 990.698412698413
8 2816.46031746032
10 3226
12 5415.31746031746
14 23133.3650793651
16 16941
18 60827.1746031746
20 91477.6984126984
22 34121.4285714286
24 55213.4444444444
26 254145.46031746
28 133836.142857143
30 445006.507936508
32 163473.571428571
34 278920.285714286
36 910670.46031746
38 271536
};
\addlegendentry{M2L Full}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
2 19.3174603174603
4 63.5714285714286
6 204.587301587302
8 420.460317460317
10 443
12 625.349206349206
14 1853.60317460317
16 1360.71428571429
18 3707.44444444444
20 4977.03174603175
22 2136.14285714286
24 2987.88888888889
26 10449.0317460317
28 5688.71428571429
30 15726.873015873
32 6319.95238095238
34 9537.85714285714
36 26576.0158730159
38 8861.66666666667
};
\addlegendentry{M2L Compressed}
\addplot [semithick, darkorange25512714, dashed]
table {%
2 4.6775709135418
4 37.4205673083344
6 108.822108653726
8 224.523403850007
10 388.463855838061
12 603.680987502409
14 872.649459406396
16 1197.4581538667
18 1579.91471177018
20 2021.61251470643
22 2523.97622326224
24 3088.29416155966
26 3715.74217798724
28 4407.40173667978
30 5164.2739633388
32 5987.29076933351
34 6877.32381267767
36 7835.19182306827
38 8861.66666666667
};
\addlegendentry{\(\displaystyle p^2\log(p)\)}
\addplot [semithick, steelblue31119180, dashed]
table {%
2 7.54360232172567
4 120.697637147611
6 526.498086294375
8 1448.37164577133
10 3132.41306114975
12 5841.40279184774
14 9851.36180037591
16 15449.2975548942
18 22931.6105673582
20 32602.9068109237
22 44775.0778655777
24 59766.5671467239
26 77901.7707920688
28 99510.5391738225
30 124927.755602016
32 154492.975548942
34 188550.114209163
36 227447.17327917
38 271536
};
\addlegendentry{\(\displaystyle p^3\log(p)\)}
\end{axis}



==> figures/flops-laplace-M2M-2d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Order \(\displaystyle p\)},
xmajorgrids,
xmin=1.72620478295848, xmax=44.0272213067016,
xmode=log,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={FLOP Count},
ymajorgrids,
ymin=3.80913549355457, ymax=63199.4507897931,
ymode=log,
ytick style={color=black},
xtick={2,4,6,8,10,20,30,40},
xticklabels={\(\displaystyle { 2 }\),
\(\displaystyle { 4 }\),
\(\displaystyle { 6 }\),
\(\displaystyle { 8 }\),
\(\displaystyle { 10 }\),
\(\displaystyle { 20 }\),
\(\displaystyle { 30 }\),
\(\displaystyle { 40 }\)},
ytick={0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
2 30
4 124
6 299
8 590
10 1029
12 1648
14 2479
16 3554
18 4905
20 6564
22 8563
24 10934
26 13709
28 16920
30 20599
32 24778
34 29489
36 34764
38 40635
};
\addlegendentry{M2M Full}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
2 31
4 111
6 222
8 371
10 556
12 777
14 1034
16 1327
18 1656
20 2021
22 2422
24 2859
26 3332
28 3841
30 4386
32 4967
34 5584
36 6237
38 6926
};
\addlegendentry{M2M Compressed}
\addplot [semithick, darkorange25512714, dashed]
table {%
2 19.185595567867
4 76.7423822714681
6 172.670360110803
8 306.969529085873
10 479.639889196676
12 690.681440443213
14 940.094182825485
16 1227.87811634349
18 1554.03324099723
20 1918.5595567867
22 2321.45706371191
24 2762.72576177285
26 3242.36565096953
28 3760.37673130194
30 4316.75900277008
32 4911.51246537396
34 5544.63711911357
36 6216.13296398892
38 6926
};
\addlegendentry{\(\displaystyle p^2\)}
\addplot [semithick, steelblue31119180, dashed]
table {%
2 5.92433299314769
4 47.3946639451815
6 159.956990814988
8 379.157311561452
10 740.541624143461
12 1279.6559265199
14 2032.04621664966
16 3033.25849249162
18 4318.83875200467
20 5924.33299314769
22 7885.28721387957
24 10237.2474121592
26 13015.7595859455
28 16256.3697331973
30 19994.6238518734
32 24266.0679399329
34 29106.2479953346
36 34550.7100160373
38 40635
};
\addlegendentry{\(\displaystyle p^3\)}
\end{axis}



==> figures/flops-laplace-M2M-3d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Order \(\displaystyle p\)},
xmajorgrids,
xmin=1.72620478295848, xmax=44.0272213067016,
xmode=log,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={FLOP Count},
ymajorgrids,
ymin=2.63501915947453, ymax=1115063.55521759,
ymode=log,
ytick style={color=black},
xtick={2,4,6,8,10,20,30,40},
xticklabels={\(\displaystyle { 2 }\),
\(\displaystyle { 4 }\),
\(\displaystyle { 6 }\),
\(\displaystyle { 8 }\),
\(\displaystyle { 10 }\),
\(\displaystyle { 20 }\),
\(\displaystyle { 30 }\),
\(\displaystyle { 40 }\)},
ytick={0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\),
  \(\displaystyle {10^{8}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
2 50
4 287
6 910
8 2243
10 4702
12 8799
14 15142
16 24435
18 37478
20 55167
22 78494
24 108547
26 146510
28 193663
30 251382
32 321139
34 404502
36 503135
38 618798
};
\addlegendentry{M2M Full}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
2 52
4 271
6 743
8 1583
10 2903
12 4815
14 7431
16 10863
18 15223
20 20623
22 27175
24 34991
26 44183
28 54863
30 67143
32 81135
34 96951
36 114703
38 134503
};
\addlegendentry{M2M Compressed}
\addplot [semithick, darkorange25512714, dashed]
table {%
2 19.6097098702435
4 156.877678961948
6 529.462166496574
8 1255.02143169558
10 2451.21373378043
12 4235.69733197259
14 6726.13048549351
16 10040.1714535647
18 14295.4784954075
20 19609.7098702435
22 26100.5238372941
24 33885.5786557807
26 43082.5325849249
28 53809.0438839481
30 66182.7708120717
32 80321.3716285173
34 96342.5045925062
36 114363.82796326
38 134503
};
\addlegendentry{\(\displaystyle p^3\)}
\addplot [semithick, steelblue31119180, dashed]
table {%
2 4.7482600655305
4 75.972161048488
6 384.60906530797
8 1215.55457677581
10 2967.66254095656
12 6153.74504492752
14 11400.5724173387
16 19448.8732284129
18 31153.3342899456
20 47482.600655305
22 69519.275619432
24 98459.9207188404
26 135615.055731617
28 182409.15867742
30 240380.665817481
32 311181.971654607
34 396579.428933173
36 498453.34863913
38 618798
};
\addlegendentry{\(\displaystyle p^4\)}
\end{axis}



==> figures/flops-laplace-P2L-2d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Order \(\displaystyle p\)},
xmajorgrids,
xmin=1.72620478295848, xmax=44.0272213067016,
xmode=log,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={FLOP Count},
ymajorgrids,
ymin=15.1114616085084, ymax=9830.24618399549,
ymode=log,
ytick style={color=black},
xtick={2,4,6,8,10,20,30,40},
xticklabels={\(\displaystyle { 2 }\),
\(\displaystyle { 4 }\),
\(\displaystyle { 6 }\),
\(\displaystyle { 8 }\),
\(\displaystyle { 10 }\),
\(\displaystyle { 20 }\),
\(\displaystyle { 30 }\),
\(\displaystyle { 40 }\)},
ytick={1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
2 28
4 86
6 193
8 338
10 525
12 750
14 1015
16 1322
18 1667
20 2052
22 2479
24 2944
26 3449
28 3996
30 4581
32 5206
34 5871
36 6578
38 7323
};
\addlegendentry{P2L Full}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
2 23
4 50
6 78
8 106
10 134
12 162
14 190
16 218
18 246
20 274
22 302
24 330
26 358
28 386
30 414
32 442
34 470
36 498
38 526
};
\addlegendentry{P2L Compressed}
\addplot [semithick, darkorange25512714, dashed]
table {%
2 27.6842105263158
4 55.3684210526316
6 83.0526315789474
8 110.736842105263
10 138.421052631579
12 166.105263157895
14 193.789473684211
16 221.473684210526
18 249.157894736842
20 276.842105263158
22 304.526315789474
24 332.210526315789
26 359.894736842105
28 387.578947368421
30 415.263157894737
32 442.947368421053
34 470.631578947368
36 498.315789473684
38 526
};
\addlegendentry{\(\displaystyle p\)}
\addplot [semithick, steelblue31119180, dashed]
table {%
2 20.2853185595568
4 81.1412742382271
6 182.567867036011
8 324.565096952909
10 507.13296398892
12 730.271468144044
14 993.980609418283
16 1298.26038781163
18 1643.1108033241
20 2028.53185595568
22 2454.52354570637
24 2921.08587257618
26 3428.2188365651
28 3975.92243767313
30 4564.19667590028
32 5193.04155124654
34 5862.45706371191
36 6572.4432132964
38 7323
};
\addlegendentry{\(\displaystyle p^2\)}
\end{axis}



==> figures/flops-laplace-P2L-3d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Order \(\displaystyle p\)},
xmajorgrids,
xmin=1.72620478295848, xmax=44.0272213067016,
xmode=log,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={FLOP Count},
ymajorgrids,
ymin=13.6089298276799, ymax=225793.199638484,
ymode=log,
ytick style={color=black},
xtick={2,4,6,8,10,20,30,40},
xticklabels={\(\displaystyle { 2 }\),
\(\displaystyle { 4 }\),
\(\displaystyle { 6 }\),
\(\displaystyle { 8 }\),
\(\displaystyle { 10 }\),
\(\displaystyle { 20 }\),
\(\displaystyle { 30 }\),
\(\displaystyle { 40 }\)},
ytick={1,10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
2 50
4 254
6 739
8 1636
10 3055
12 5123
14 7955
16 11670
18 16389
20 22229
22 29314
24 37765
26 47701
28 59238
30 72501
32 87606
34 104673
36 123822
38 145177
};
\addlegendentry{P2L Full}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
2 46
4 179
6 404
8 723
10 1134
12 1638
14 2234
16 2921
18 3700
20 4571
22 5534
24 6589
26 7737
28 8976
30 10307
32 11730
34 13245
36 14852
38 16551
};
\addlegendentry{P2L Compressed}
\addplot [semithick, darkorange25512714, dashed]
table {%
2 45.8476454293629
4 183.390581717452
6 412.628808864266
8 733.562326869806
10 1146.19113573407
12 1650.51523545706
14 2246.53462603878
16 2934.24930747922
18 3713.65927977839
20 4584.76454293629
22 5547.56509695291
24 6602.06094182825
26 7748.25207756233
28 8986.13850415512
30 10315.7202216066
32 11736.9972299169
34 13249.9695290859
36 14854.6371191136
38 16551
};
\addlegendentry{\(\displaystyle p^2\)}
\addplot [semithick, steelblue31119180, dashed]
table {%
2 21.1659133984546
4 169.327307187637
6 571.479661758274
8 1354.61845750109
10 2645.73917480682
12 4571.83729406619
14 7259.90829566992
16 10836.9476600087
18 15429.9508674734
20 21165.9133984546
22 28171.8307333431
24 36574.6983525295
26 46501.5117364047
28 58079.2663653594
30 71434.9577197842
32 86695.58128007
34 103988.132526607
36 123439.606939787
38 145177
};
\addlegendentry{\(\displaystyle p^3\)}
\end{axis}



==> figures/flops-laplace-P2M-2d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Order \(\displaystyle p\)},
xmajorgrids,
xmin=1.72620478295848, xmax=44.0272213067016,
xmode=log,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={FLOP Count},
ymajorgrids,
ymin=7.41850395774789, ymax=4825.85484520876,
ymode=log,
ytick style={color=black},
xtick={2,4,6,8,10,20,30,40},
xticklabels={\(\displaystyle { 2 }\),
\(\displaystyle { 4 }\),
\(\displaystyle { 6 }\),
\(\displaystyle { 8 }\),
\(\displaystyle { 10 }\),
\(\displaystyle { 20 }\),
\(\displaystyle { 30 }\),
\(\displaystyle { 40 }\)},
ytick={0.1,1,10,100,1000,10000,100000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
2 10
4 31
6 62
8 105
10 160
12 227
14 306
16 397
18 500
20 615
22 742
24 881
26 1032
28 1195
30 1370
32 1557
34 1756
36 1967
38 2190
};
\addlegendentry{P2M Full}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
2 11
4 42
6 91
8 160
10 249
12 358
14 487
16 636
18 805
20 994
22 1203
24 1432
26 1681
28 1950
30 2239
32 2548
34 2877
36 3226
38 3595
};
\addlegendentry{P2M Compressed}
\addplot [semithick, darkorange25512714, dashed]
table {%
2 9.9584487534626
4 39.8337950138504
6 89.6260387811634
8 159.335180055402
10 248.961218836565
12 358.504155124654
14 487.963988919668
16 637.340720221607
18 806.634349030471
20 995.84487534626
22 1204.97229916898
24 1434.01662049861
26 1682.97783933518
28 1951.85595567867
30 2240.65096952909
32 2549.36288088643
34 2877.99168975069
36 3226.53739612188
38 3595
};
\addlegendentry{\(\displaystyle p^2\)}
\end{axis}



==> figures/flops-laplace-P2M-3d.tex <==
% This file was created with tikzplotlib v0.10.1.post13.

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Order \(\displaystyle p\)},
xmajorgrids,
xmin=1.72620478295848, xmax=44.0272213067016,
xmode=log,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={FLOP Count},
ymajorgrids,
ymin=4.44600682475205, ymax=73766.1314509437,
ymode=log,
ytick style={color=black},
xtick={2,4,6,8,10,20,30,40},
xticklabels={\(\displaystyle { 2 }\),
\(\displaystyle { 4 }\),
\(\displaystyle { 6 }\),
\(\displaystyle { 8 }\),
\(\displaystyle { 10 }\),
\(\displaystyle { 20 }\),
\(\displaystyle { 30 }\),
\(\displaystyle { 40 }\)},
ytick={0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
2 16
4 60
6 139
8 276
10 487
12 788
14 1196
16 1715
18 2366
20 3171
22 4144
24 5297
26 6644
28 8207
30 10004
32 12049
34 14360
36 16953
38 19840
};
\addlegendentry{P2M Full}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
2 18
4 89
6 247
8 535
10 993
12 1657
14 2573
16 3773
18 5299
20 7193
22 9499
24 12251
26 15493
28 19259
30 23595
32 28539
34 34133
36 40417
38 47429
};
\addlegendentry{P2M Compressed}
\addplot [semithick, darkorange25512714, dashed]
table {%
2 6.91485639306021
4 55.3188511444817
6 186.701122612626
8 442.550809155854
10 864.357049132527
12 1493.60898090101
14 2371.79574281965
16 3540.40647324683
18 5040.9303105409
20 6914.85639306021
22 9203.67385916314
24 11948.871847208
26 15191.9394955533
28 18974.3659425572
30 23337.6403265782
32 28323.2517859746
34 33972.6894591048
36 40327.4424843272
38 47429
};
\addlegendentry{\(\displaystyle p^3\)}
\end{axis}


